Detecting and Explaining (In-)equivalence of Context-Free Grammars

We propose a scalable framework for deciding, proving, and explaining (in-)equivalence of context-free grammars. We present an implementation of the framework and evaluate it on large data sets collected within educational support systems. Even though the equivalence problem for context-free languages is undecidable in general, the framework is able to handle a large portion of these datasets. It introduces and combines techniques from several areas, such as an abstract grammar transformation language to identify equivalent grammars as well as sufficiently similar inequivalent grammars, theory-based comparison algorithms for a large class of context-free languages, and a graph-theory-inspired grammar canonization that allows to efficiently identify isomorphic grammars.

==> (inline-0) <==
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \toprule
    & \multicolumn{2}{c|}{Ia1} & \multicolumn{2}{c|}{Ia2} & \multicolumn{2}{c|}{Ia3} & \multicolumn{2}{c|}{Ia4} & \multicolumn{2}{c|}{Ia5} & \multicolumn{2}{c|}{Ia6} & \multicolumn{2}{c|}{Ia7} & \multicolumn{2}{c|}{Ib1} & \multicolumn{2}{c|}{Ib3} & \multicolumn{2}{c}{Ib4} \\
    & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. \\\midrule
    \textbf{all attempts} & 5968 & 3607 & 3126 & 1685 & 2937 & 1474 & 1848 & 1215 & 1605 & 843 & 1089 & 638 & 743 & 262 & 965 & 499 & 835 & 268 & 616 & 250 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving equivalence}}\\\midrule
    \textbf{all equivalent attempts} & 400 & 70 & 409 & 77 & 375 & 83 & 104 & 54 & 344 & 97 & 54 & 26 & 202 & 28 & 55 & 25 & 218 & 45 & 121 & 14 \\
    \textbf{equivalence proven} & 392 & 64 & 409 & 77 & 375 & 83 & 33 & 17 & 311 & 78 & 48 & 20 & 202 & 28 & 48 & 21 & 218 & 45 & 50 & 5 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; equality & 0 & 0 & 4 & 1 & 2 & 1 & 0 & 0 & 81 & 1 & 1 & 1 & 56 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \; isomorphism & 9 & 1 & 159 & 1 & 45 & 1 & 2 & 1 & 81 & 1 & 1 & 1 & 56 & 1 & 0 & 0 & 13 & 1 & 0 & 0 \\
    \; normalization & 392 & 64 & 406 & 75 & 367 & 77 & 33 & 17 & 311 & 78 & 48 & 20 & 202 & 28 & 48 & 21 & 217 & 44 & 50 & 5 \\
    \; equivalence$^*$ & 0 & 0 & 402 & 73 & 375 & 83 & 0 & 0 & -- & -- & -- & -- & 202 & 28 & 0 & 0 & 218 & 45 & 0 & 0 \\
    \textbf{equivalence not proven} & 8 & 6 & 0 & 0 & 0 & 0 & 71 & 37 & 33 & 19 & 6 & 6 & 0 & 0 & 7 & 4 & 0 & 0 & 71 & 9 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving inequivalence}}\\\midrule
    \textbf{all inequivalent attempts} & 5568 & 3537 & 2717 & 1608 & 2562 & 1391 & 1744 & 1161 & 1261 & 746 & 1035 & 612 & 541 & 234 & 910 & 474 & 617 & 223 & 495 & 236 \\
    \textbf{inequivalence proven} & 5568 & 3537 & 2717 & 1608 & 2562 & 1391 & 1744 & 1161 & 1261 & 746 & 1035 & 612 & 541 & 234 & 910 & 474 & 617 & 223 & 495 & 236 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; emptiness & 90 & 81 & 69 & 52 & 410 & 222 & 43 & 34 & 68 & 34 & 31 & 24 & 112 & 43 & 61 & 33 & 56 & 30 & 19 & 14 \\
    \; finiteness & 1673 & 1037 & 970 & 569 & 886 & 501 & 331 & 233 & 466 & 307 & 229 & 146 & 198 & 106 & 134 & 68 & 88 & 48 & 41 & 26 \\
    \; symbol frequencies & 4368 & 2891 & 2018 & 1231 & 2487 & 1348 & 1598 & 1079 & 738 & 513 & 622 & 381 & 509 & 220 & 690 & 364 & 598 & 214 & 482 & 227 \\
    \; boundedness witness$^*$ & 2382 & 1451 & 1134 & 697 & 754 & 491 & 609 & 374 & -- & -- & -- & -- & 103 & 62 & 562 & 283 & 336 & 71 & 202 & 69 \\
    \; equivalence$^*$ & 0 & 0 & 1463 & 851 & 1786 & 884 & 0 & 0 & -- & -- & -- & -- & 433 & 169 & 0 & 0 & 279 & 150 & 0 & 0 \\
    \; minimal counterexample & 5568 & 3537 & 2716 & 1607 & 2562 & 1391 & 1744 & 1161 & 1261 & 746 & 1035 & 612 & 541 & 234 & 910 & 474 & 617 & 223 & 495 & 236 \\
    \;{} \; \dots{} of size 0 & 261 & 195 & 248 & 178 & 201 & 122 & 263 & 168 & 172 & 116 & 87 & 73 & 147 & 42 & 96 & 59 & 10 & 9 & 140 & 42 \\
    \;{} \; \dots{} of size 1 & 518 & 326 & 248 & 175 & 632 & 248 & 420 & 307 & 65 & 58 & 47 & 38 & 21 & 14 & 130 & 70 & 74 & 31 & 99 & 60 \\
    \;{} \; \dots{} of size 2 & 1600 & 1036 & 893 & 539 & 320 & 205 & 462 & 304 & 175 & 132 & 68 & 42 & 174 & 79 & 354 & 188 & 138 & 43 & 115 & 72 \\
    \;{} \; \dots{} of size 3 & 276 & 184 & 148 & 110 & 904 & 535 & 266 & 178 & 34 & 23 & 411 & 222 & 96 & 38 & 47 & 18 & 285 & 87 & 34 & 27 \\
    \;{} \; \dots{} of size 4 & 1693 & 1135 & 782 & 410 & 147 & 96 & 167 & 112 & 654 & 319 & 27 & 8 & 67 & 38 & 272 & 132 & 11 & 8 & 39 & 19 \\
    \;{} \; \dots{} of size 5 & 54 & 28 & 41 & 20 & 239 & 121 & 91 & 57 & 0 & 0 & 31 & 15 & 1 & 1 & 0 & 0 & 66 & 29 & 15 & 9 \\
    \;{} \; \dots{} of size 6 & 1035 & 585 & 267 & 136 & 12 & 11 & 71 & 31 & 133 & 87 & 310 & 184 & 24 & 13 & 11 & 7 & 7 & 6 & 5 & 2 \\
    \;{} \; \dots{} of size 7 & 0 & 0 & 0 & 0 & 87 & 40 & 3 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 26 & 10 & 48 & 5 \\
    \;{} \; \dots{} of size 8 & 129 & 46 & 85 & 36 & 6 & 2 & 0 & 0 & 28 & 11 & 0 & 0 & 11 & 9 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 9 & 0 & 0 & 0 & 0 & 10 & 8 & 0 & 0 & 0 & 0 & 54 & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 10 & 2 & 2 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 11 & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 14 & 0 & 0 & 3 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 15 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \textbf{inequivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
}}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\parbox[l][5cm][t]{10cm}{
\scalebox{.95}{
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{Ib5} & \multicolumn{2}{c|}{Ib6} & \multicolumn{2}{c|}{Ib7} & \multicolumn{2}{c|}{Ib8} & \multicolumn{2}{c|}{Ib9} & \multicolumn{2}{c|}{Ib10} & \multicolumn{2}{c|}{Ib11} & \multicolumn{2}{c|}{A1} & \multicolumn{2}{c|}{A2} & \multicolumn{2}{c}{A3} \\
    & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. \\\midrule
    \textbf{all attempts} & 1206 & 487 & 4312 & 1947 & 938 & 270 & 2224 & 1177 & 1507 & 743 & 1263 & 630 & 729 & 393 & 2925 & 1990 & 1884 & 1149 & 1657 & 782 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving equivalence}}\\\midrule
    \textbf{all equivalent attempts} & 306 & 93 & 551 & 73 & 228 & 26 & 263 & 71 & 246 & 103 & 101 & 44 & 67 & 30 & 279 & 145 & 221 & 48 & 178 & 23 \\
    \textbf{equivalence proven} & 275 & 71 & 464 & 45 & 228 & 26 & 263 & 71 & 238 & 100 & 101 & 44 & 65 & 28 & 76 & 17 & 219 & 46 & 178 & 23 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; equality & 48 & 1 & 24 & 1 & 55 & 1 & 8 & 1 & 14 & 1 & 4 & 1 & 8 & 1 & 24 & 1 & 60 & 1 & 14 & 1 \\
    \; isomorphism & 48 & 1 & 24 & 1 & 55 & 1 & 68 & 1 & 14 & 1 & 11 & 1 & 9 & 1 & 24 & 1 & 79 & 1 & 68 & 1 \\
    \; normalization & 275 & 71 & 464 & 45 & 228 & 26 & 263 & 71 & 81 & 26 & 97 & 42 & 38 & 9 & 76 & 17 & 111 & 15 & 178 & 23 \\
    \; equivalence$^*$ & -- & -- & -- & -- & 228 & 26 & 258 & 67 & 238 & 100 & 84 & 35 & 65 & 28 & -- & -- & 219 & 46 & 178 & 23 \\
    \textbf{equivalence not proven} & 31 & 22 & 87 & 28 & 0 & 0 & 0 & 0 & 8 & 3 & 0 & 0 & 2 & 2 & 203 & 128 & 2 & 2 & 0 & 0 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving inequivalence}}\\\midrule
    \textbf{all inequivalent attempts} & 900 & 394 & 3761 & 1874 & 710 & 244 & 1961 & 1106 & 1261 & 640 & 1162 & 586 & 662 & 363 & 2646 & 1845 & 1663 & 1101 & 1479 & 759 \\
    \textbf{inequivalence proven} & 898 & 393 & 3761 & 1874 & 710 & 244 & 1961 & 1106 & 1261 & 640 & 1162 & 586 & 662 & 363 & 2643 & 1842 & 1663 & 1101 & 1479 & 759 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; emptiness & 54 & 39 & 178 & 116 & 197 & 54 & 195 & 103 & 74 & 51 & 135 & 64 & 68 & 37 & 36 & 30 & 119 & 84 & 328 & 169 \\
    \; finiteness & 125 & 69 & 572 & 302 & 303 & 96 & 255 & 147 & 142 & 85 & 181 & 88 & 85 & 50 & 266 & 193 & 188 & 148 & 400 & 228 \\
    \; symbol frequencies & 252 & 162 & 2144 & 1227 & 659 & 218 & 1795 & 1047 & 1220 & 611 & 1048 & 545 & 652 & 355 & 1750 & 1330 & 1588 & 1063 & 1422 & 733 \\
    \; boundedness witness$^*$ & -- & -- & -- & -- & 171 & 81 & 875 & 453 & 222 & 125 & 445 & 204 & 175 & 66 & -- & -- & 477 & 365 & 453 & 326 \\
    \; equivalence$^*$ & -- & -- & -- & -- & 528 & 159 & 1005 & 607 & 975 & 482 & 639 & 339 & 464 & 284 & -- & -- & 1029 & 658 & 1023 & 430 \\
    \; minimal counterexample & 898 & 393 & 3761 & 1874 & 710 & 244 & 1961 & 1106 & 1261 & 640 & 1162 & 586 & 662 & 363 & 2643 & 1842 & 1663 & 1101 & 1479 & 759 \\
    \;{} \; \dots{} of size 0 & 132 & 76 & 496 & 320 & 149 & 44 & 262 & 159 & 205 & 125 & 138 & 74 & 97 & 63 & 232 & 179 & 493 & 306 & 372 & 143 \\
    \;{} \; \dots{} of size 1 & 18 & 14 & 377 & 197 & 24 & 18 & 167 & 115 & 301 & 160 & 104 & 45 & 159 & 95 & 9 & 9 & 352 & 260 & 52 & 42 \\
    \;{} \; \dots{} of size 2 & 56 & 40 & 225 & 144 & 247 & 92 & 550 & 331 & 453 & 200 & 353 & 175 & 105 & 63 & 782 & 607 & 534 & 347 & 246 & 96 \\
    \;{} \; \dots{} of size 3 & 6 & 6 & 1205 & 594 & 170 & 34 & 424 & 231 & 141 & 68 & 269 & 163 & 63 & 51 & 0 & 0 & 155 & 109 & 118 & 78 \\
    \;{} \; \dots{} of size 4 & 422 & 170 & 52 & 33 & 92 & 43 & 310 & 139 & 55 & 33 & 94 & 45 & 78 & 31 & 557 & 383 & 113 & 66 & 54 & 39 \\
    \;{} \; \dots{} of size 5 & 0 & 0 & 96 & 54 & 3 & 2 & 128 & 51 & 78 & 40 & 128 & 55 & 64 & 31 & 6 & 6 & 16 & 13 & 444 & 261 \\
    \;{} \; \dots{} of size 6 & 134 & 56 & 906 & 431 & 25 & 11 & 110 & 72 & 18 & 9 & 57 & 20 & 77 & 15 & 296 & 213 & 0 & 0 & 38 & 26 \\
    \;{} \; \dots{} of size 7 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 7 & 4 & 19 & 9 & 5 & 3 & 0 & 0 & 0 & 0 & 68 & 43 \\
    \;{} \; \dots{} of size 8 & 130 & 31 & 0 & 0 & 0 & 0 & 8 & 6 & 3 & 1 & 0 & 0 & 2 & 2 & 536 & 276 & 0 & 0 & 60 & 21 \\
    \;{} \; \dots{} of size 9 & 0 & 0 & 402 & 99 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & 8 & 0 & 0 & 0 & 0 & 1 & 1 \\
    \;{} \; \dots{} of size 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 147 & 107 & 0 & 0 & 25 & 8 \\
    \;{} \; \dots{} of size 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
    \;{} \; \dots{} of size 12 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 & 34 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 38 & 28 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \textbf{inequivalence not proven} & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 3 & 0 & 0 & 0 & 0 \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
}}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\parbox[l][5cm][t]{10cm}{
\scalebox{.95}{
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A4} & \multicolumn{2}{c|}{A5} & \multicolumn{2}{c|}{A6} & \multicolumn{2}{c|}{A7} & \multicolumn{2}{c|}{A8} & \multicolumn{2}{c|}{A9} & \multicolumn{2}{c|}{A10} & \multicolumn{2}{c|}{A11} & \multicolumn{2}{c|}{A12} & \multicolumn{2}{c}{A13} \\
    & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. \\\midrule
    \textbf{all attempts} & 1527 & 1094 & 1264 & 858 & 1060 & 627 & 944 & 717 & 896 & 671 & 648 & 301 & 697 & 289 & 565 & 266 & 505 & 270 & 440 & 210 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving equivalence}}\\\midrule
    \textbf{all equivalent attempts} & 267 & 99 & 226 & 71 & 409 & 168 & 55 & 20 & 93 & 28 & 227 & 47 & 410 & 57 & 210 & 14 & 158 & 31 & 138 & 16 \\
    \textbf{equivalence proven} & 263 & 95 & 222 & 69 & 405 & 164 & 28 & 6 & 15 & 5 & 216 & 36 & 410 & 57 & 210 & 14 & 151 & 25 & 137 & 15 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; equality & 40 & 1 & 0 & 0 & 8 & 1 & 0 & 0 & 0 & 0 & 49 & 1 & 41 & 1 & 87 & 1 & 91 & 1 & 19 & 1 \\
    \; isomorphism & 47 & 1 & 0 & 0 & 48 & 1 & 19 & 1 & 7 & 1 & 57 & 1 & 186 & 1 & 156 & 1 & 92 & 1 & 54 & 1 \\
    \; normalization & 123 & 41 & 214 & 65 & 405 & 164 & 28 & 6 & 15 & 5 & 216 & 36 & 407 & 55 & 210 & 14 & 151 & 25 & 137 & 15 \\
    \; equivalence$^*$ & 263 & 95 & 208 & 56 & -- & -- & -- & -- & -- & -- & -- & -- & 409 & 56 & -- & -- & -- & -- & -- & -- \\
    \textbf{equivalence not proven} & 4 & 4 & 4 & 2 & 4 & 4 & 27 & 14 & 78 & 23 & 11 & 11 & 0 & 0 & 0 & 0 & 7 & 6 & 1 & 1 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving inequivalence}}\\\midrule
    \textbf{all inequivalent attempts} & 1260 & 995 & 1038 & 787 & 651 & 459 & 889 & 697 & 803 & 643 & 421 & 254 & 287 & 232 & 355 & 252 & 347 & 239 & 302 & 194 \\
    \textbf{inequivalence proven} & 1260 & 995 & 1038 & 787 & 651 & 459 & 889 & 697 & 803 & 643 & 421 & 254 & 287 & 232 & 355 & 252 & 347 & 239 & 302 & 194 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; emptiness & 74 & 44 & 25 & 20 & 18 & 15 & 64 & 44 & 72 & 49 & 46 & 25 & 11 & 9 & 48 & 36 & 19 & 10 & 8 & 7 \\
    \; finiteness & 135 & 91 & 57 & 49 & 47 & 37 & 123 & 100 & 134 & 108 & 128 & 87 & 44 & 36 & 86 & 67 & 59 & 41 & 33 & 24 \\
    \; symbol frequencies & 1207 & 952 & 987 & 746 & 278 & 231 & 729 & 589 & 758 & 606 & 242 & 168 & 151 & 128 & 342 & 243 & 338 & 231 & 217 & 136 \\
    \; boundedness witness$^*$ & 271 & 241 & 400 & 342 & -- & -- & -- & -- & -- & -- & -- & -- & 166 & 137 & -- & -- & -- & -- & -- & -- \\
    \; equivalence$^*$ & 929 & 703 & 565 & 389 & -- & -- & -- & -- & -- & -- & -- & -- & 112 & 87 & -- & -- & -- & -- & -- & -- \\
    \; minimal counterexample & 1260 & 995 & 1038 & 787 & 651 & 459 & 889 & 697 & 803 & 643 & 421 & 254 & 287 & 232 & 355 & 252 & 347 & 239 & 302 & 194 \\
    \;{} \; \dots{} of size 0 & 227 & 192 & 126 & 101 & 54 & 44 & 180 & 150 & 199 & 154 & 106 & 62 & 32 & 28 & 55 & 48 & 99 & 69 & 32 & 27 \\
    \;{} \; \dots{} of size 1 & 238 & 185 & 638 & 450 & 145 & 125 & 173 & 142 & 280 & 224 & 31 & 28 & 14 & 14 & 41 & 29 & 115 & 56 & 82 & 46 \\
    \;{} \; \dots{} of size 2 & 455 & 346 & 134 & 117 & 83 & 69 & 232 & 178 & 230 & 181 & 61 & 41 & 118 & 90 & 106 & 81 & 88 & 73 & 99 & 60 \\
    \;{} \; \dots{} of size 3 & 174 & 152 & 68 & 57 & 227 & 112 & 160 & 126 & 58 & 54 & 6 & 6 & 9 & 9 & 59 & 42 & 21 & 18 & 27 & 24 \\
    \;{} \; \dots{} of size 4 & 121 & 81 & 42 & 37 & 42 & 35 & 27 & 19 & 32 & 27 & 158 & 75 & 88 & 67 & 80 & 42 & 14 & 13 & 6 & 5 \\
    \;{} \; \dots{} of size 5 & 36 & 31 & 22 & 19 & 97 & 71 & 99 & 69 & 4 & 3 & 0 & 0 & 0 & 0 & 7 & 4 & 8 & 8 & 1 & 1 \\
    \;{} \; \dots{} of size 6 & 7 & 6 & 2 & 2 & 3 & 3 & 0 & 0 & 0 & 0 & 41 & 31 & 23 & 21 & 7 & 6 & 1 & 1 & 55 & 31 \\
    \;{} \; \dots{} of size 7 & 1 & 1 & 1 & 1 & 0 & 0 & 17 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
    \;{} \; \dots{} of size 8 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 9 & 3 & 3 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 9 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 11 & 0 & 0 & 4 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \textbf{inequivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
}}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\parbox[l][5cm][t]{10cm}{
\scalebox{.95}{
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A14} & \multicolumn{2}{c|}{A15} & \multicolumn{2}{c|}{A16} & \multicolumn{2}{c|}{A17} & \multicolumn{2}{c|}{A18} & \multicolumn{2}{c|}{A19} & \multicolumn{2}{c|}{A20} & \multicolumn{2}{c|}{A21} & \multicolumn{2}{c|}{A22} & \multicolumn{2}{c}{A23} \\
    & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. \\\midrule
    \textbf{all attempts} & 422 & 249 & 427 & 263 & 414 & 285 & 365 & 166 & 393 & 249 & 360 & 146 & 376 & 158 & 355 & 262 & 371 & 168 & 358 & 244 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving equivalence}}\\\midrule
    \textbf{all equivalent attempts} & 133 & 25 & 128 & 33 & 75 & 34 & 68 & 13 & 161 & 42 & 133 & 8 & 173 & 33 & 58 & 25 & 194 & 34 & 81 & 23 \\
    \textbf{equivalence proven} & 133 & 25 & 126 & 32 & 72 & 32 & 68 & 13 & 161 & 42 & 133 & 8 & 3 & 2 & 57 & 24 & 194 & 34 & 80 & 22 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; equality & 3 & 1 & 32 & 1 & 5 & 1 & 3 & 1 & 0 & 0 & 119 & 1 & 0 & 0 & 0 & 0 & 19 & 1 & 0 & 0 \\
    \; isomorphism & 12 & 1 & 32 & 1 & 8 & 1 & 24 & 1 & 47 & 1 & 119 & 1 & 0 & 0 & 11 & 1 & 63 & 1 & 0 & 0 \\
    \; normalization & 133 & 25 & 39 & 3 & 24 & 7 & 68 & 13 & 146 & 36 & 133 & 8 & 3 & 2 & 55 & 22 & 194 & 34 & 41 & 8 \\
    \; equivalence$^*$ & 133 & 25 & 126 & 32 & 69 & 29 & -- & -- & 157 & 38 & 133 & 8 & -- & -- & 51 & 20 & 194 & 34 & 80 & 22 \\
    \textbf{equivalence not proven} & 0 & 0 & 2 & 1 & 3 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 170 & 31 & 1 & 1 & 0 & 0 & 1 & 1 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving inequivalence}}\\\midrule
    \textbf{all inequivalent attempts} & 289 & 224 & 299 & 230 & 339 & 251 & 297 & 153 & 232 & 207 & 227 & 138 & 203 & 125 & 297 & 237 & 177 & 134 & 277 & 221 \\
    \textbf{inequivalence proven} & 289 & 224 & 299 & 230 & 339 & 251 & 297 & 153 & 232 & 207 & 227 & 138 & 202 & 124 & 297 & 237 & 177 & 134 & 277 & 221 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; emptiness & 14 & 11 & 28 & 22 & 21 & 17 & 26 & 18 & 2 & 2 & 25 & 12 & 6 & 6 & 13 & 11 & 21 & 16 & 14 & 11 \\
    \; finiteness & 44 & 33 & 54 & 37 & 27 & 23 & 48 & 32 & 4 & 4 & 41 & 23 & 15 & 15 & 44 & 37 & 24 & 19 & 25 & 22 \\
    \; symbol frequencies & 246 & 195 & 277 & 214 & 332 & 245 & 132 & 81 & 216 & 193 & 214 & 128 & 61 & 55 & 280 & 224 & 166 & 125 & 260 & 211 \\
    \; boundedness witness$^*$ & 116 & 97 & 104 & 89 & 50 & 46 & -- & -- & 120 & 107 & 84 & 64 & -- & -- & 132 & 105 & 60 & 53 & 97 & 80 \\
    \; equivalence$^*$ & 171 & 125 & 191 & 137 & 253 & 185 & -- & -- & 106 & 94 & 140 & 71 & -- & -- & 151 & 124 & 117 & 81 & 162 & 128 \\
    \; minimal counterexample & 289 & 224 & 299 & 230 & 339 & 251 & 297 & 153 & 232 & 207 & 227 & 138 & 202 & 124 & 297 & 237 & 177 & 134 & 277 & 221 \\
    \;{} \; \dots{} of size 0 & 48 & 36 & 124 & 86 & 56 & 48 & 100 & 51 & 60 & 50 & 59 & 43 & 38 & 33 & 55 & 44 & 64 & 39 & 109 & 78 \\
    \;{} \; \dots{} of size 1 & 123 & 106 & 56 & 50 & 81 & 60 & 9 & 9 & 105 & 95 & 27 & 22 & 5 & 5 & 151 & 111 & 13 & 12 & 74 & 62 \\
    \;{} \; \dots{} of size 2 & 67 & 48 & 56 & 44 & 31 & 21 & 36 & 30 & 42 & 39 & 107 & 48 & 39 & 27 & 53 & 51 & 60 & 45 & 52 & 49 \\
    \;{} \; \dots{} of size 3 & 40 & 26 & 35 & 28 & 87 & 62 & 1 & 1 & 21 & 19 & 0 & 0 & 1 & 1 & 25 & 21 & 12 & 12 & 19 & 15 \\
    \;{} \; \dots{} of size 4 & 8 & 5 & 20 & 14 & 23 & 18 & 83 & 27 & 2 & 2 & 9 & 7 & 56 & 22 & 7 & 5 & 8 & 8 & 18 & 12 \\
    \;{} \; \dots{} of size 5 & 3 & 3 & 5 & 5 & 44 & 29 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 5 & 4 & 11 & 11 & 5 & 5 \\
    \;{} \; \dots{} of size 6 & 0 & 0 & 2 & 2 & 9 & 6 & 68 & 35 & 1 & 1 & 8 & 6 & 27 & 20 & 1 & 1 & 2 & 2 & 0 & 0 \\
    \;{} \; \dots{} of size 7 & 0 & 0 & 1 & 1 & 8 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 3 & 0 & 0 \\
    \;{} \; \dots{} of size 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 13 & 10 & 33 & 13 & 0 & 0 & 2 & 2 & 0 & 0 \\
    \;{} \; \dots{} of size 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \textbf{inequivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
}}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\parbox[l][5cm][t]{10cm}{
\scalebox{.95}{
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A24} & \multicolumn{2}{c|}{A25} & \multicolumn{2}{c|}{A26} & \multicolumn{2}{c|}{A27} & \multicolumn{2}{c|}{A28} & \multicolumn{2}{c|}{A29} & \multicolumn{2}{c|}{A30} & \multicolumn{2}{c|}{A31} & \multicolumn{2}{c|}{A32} & \multicolumn{2}{c}{A33} \\
    & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. \\\midrule
    \textbf{all attempts} & 284 & 166 & 253 & 83 & 260 & 122 & 268 & 175 & 257 & 99 & 248 & 157 & 233 & 133 & 227 & 128 & 230 & 153 & 215 & 132 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving equivalence}}\\\midrule
    \textbf{all equivalent attempts} & 85 & 12 & 159 & 14 & 90 & 13 & 129 & 54 & 133 & 14 & 94 & 24 & 85 & 27 & 82 & 12 & 92 & 37 & 66 & 15 \\
    \textbf{equivalence proven} & 85 & 12 & 159 & 14 & 90 & 13 & 126 & 51 & 100 & 7 & 0 & 0 & 85 & 27 & 82 & 12 & 34 & 15 & 64 & 14 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; equality & 49 & 1 & 100 & 1 & 35 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 20 & 1 & 8 & 1 & 2 & 1 \\
    \; isomorphism & 53 & 1 & 119 & 1 & 61 & 1 & 1 & 1 & 3 & 1 & 0 & 0 & 1 & 1 & 44 & 1 & 8 & 1 & 31 & 1 \\
    \; normalization & 85 & 12 & 158 & 13 & 90 & 13 & 62 & 23 & 100 & 7 & 0 & 0 & 1 & 1 & 82 & 12 & 34 & 15 & 64 & 14 \\
    \; equivalence$^*$ & 85 & 12 & 159 & 14 & 17 & 6 & 114 & 46 & -- & -- & -- & -- & 85 & 27 & -- & -- & -- & -- & -- & -- \\
    \textbf{equivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 3 & 33 & 7 & 94 & 24 & 0 & 0 & 0 & 0 & 58 & 22 & 2 & 1 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving inequivalence}}\\\midrule
    \textbf{all inequivalent attempts} & 199 & 154 & 94 & 69 & 170 & 109 & 139 & 121 & 124 & 85 & 154 & 133 & 148 & 106 & 145 & 116 & 138 & 116 & 149 & 117 \\
    \textbf{inequivalence proven} & 199 & 154 & 94 & 69 & 170 & 109 & 139 & 121 & 124 & 85 & 154 & 133 & 148 & 106 & 145 & 116 & 138 & 116 & 149 & 117 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; emptiness & 29 & 23 & 21 & 10 & 22 & 20 & 14 & 13 & 15 & 12 & 7 & 7 & 24 & 12 & 5 & 5 & 8 & 8 & 18 & 15 \\
    \; finiteness & 79 & 66 & 39 & 27 & 25 & 23 & 26 & 23 & 40 & 23 & 10 & 10 & 32 & 19 & 27 & 22 & 11 & 11 & 28 & 24 \\
    \; symbol frequencies & 199 & 154 & 79 & 57 & 79 & 61 & 136 & 118 & 117 & 78 & 77 & 77 & 148 & 106 & 135 & 107 & 64 & 61 & 94 & 85 \\
    \; boundedness witness$^*$ & 66 & 48 & 32 & 28 & 48 & 28 & 51 & 45 & -- & -- & -- & -- & 12 & 10 & -- & -- & -- & -- & -- & -- \\
    \; equivalence$^*$ & 133 & 106 & 62 & 41 & 93 & 71 & 80 & 68 & -- & -- & -- & -- & 136 & 96 & -- & -- & -- & -- & -- & -- \\
    \; minimal counterexample & 199 & 154 & 94 & 69 & 170 & 109 & 139 & 121 & 124 & 85 & 154 & 133 & 148 & 106 & 145 & 116 & 138 & 116 & 149 & 117 \\
    \;{} \; \dots{} of size 0 & 53 & 40 & 47 & 26 & 57 & 44 & 31 & 25 & 34 & 18 & 24 & 24 & 58 & 38 & 20 & 20 & 17 & 17 & 9 & 9 \\
    \;{} \; \dots{} of size 1 & 83 & 62 & 8 & 8 & 4 & 4 & 4 & 4 & 4 & 4 & 25 & 25 & 51 & 36 & 15 & 15 & 25 & 24 & 61 & 54 \\
    \;{} \; \dots{} of size 2 & 28 & 19 & 17 & 15 & 73 & 43 & 45 & 40 & 3 & 3 & 28 & 28 & 32 & 25 & 24 & 17 & 15 & 14 & 49 & 33 \\
    \;{} \; \dots{} of size 3 & 20 & 19 & 6 & 6 & 0 & 0 & 4 & 4 & 38 & 30 & 24 & 21 & 2 & 2 & 27 & 15 & 44 & 33 & 12 & 10 \\
    \;{} \; \dots{} of size 4 & 2 & 2 & 11 & 9 & 35 & 17 & 33 & 29 & 28 & 22 & 12 & 11 & 2 & 2 & 43 & 37 & 32 & 23 & 4 & 4 \\
    \;{} \; \dots{} of size 5 & 12 & 11 & 0 & 0 & 0 & 0 & 5 & 5 & 17 & 8 & 23 & 12 & 3 & 3 & 7 & 5 & 3 & 3 & 6 & 3 \\
    \;{} \; \dots{} of size 6 & 0 & 0 & 5 & 5 & 1 & 1 & 14 & 11 & 0 & 0 & 12 & 10 & 0 & 0 & 8 & 6 & 1 & 1 & 1 & 1 \\
    \;{} \; \dots{} of size 7 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 5 & 2 \\
    \;{} \; \dots{} of size 8 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 3 & 0 & 0 & 6 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 \\
    \;{} \; \dots{} of size 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \textbf{inequivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
}}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\parbox[l][5cm][t]{10cm}{
\scalebox{.95}{
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A34} & \multicolumn{2}{c|}{A35} & \multicolumn{2}{c|}{A36} & \multicolumn{2}{c|}{A37} & \multicolumn{2}{c|}{A38} & \multicolumn{2}{c|}{A39} & \multicolumn{2}{c|}{A40} & \multicolumn{2}{c|}{A41} & \multicolumn{2}{c|}{A42} & \multicolumn{2}{c}{A43} \\
    & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. \\\midrule
    \textbf{all attempts} & 214 & 37 & 197 & 117 & 201 & 101 & 185 & 73 & 174 & 83 & 141 & 49 & 142 & 81 & 139 & 103 & 131 & 42 & 136 & 66 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving equivalence}}\\\midrule
    \textbf{all equivalent attempts} & 157 & 15 & 62 & 12 & 70 & 11 & 75 & 13 & 75 & 12 & 84 & 7 & 74 & 20 & 53 & 30 & 82 & 7 & 72 & 12 \\
    \textbf{equivalence proven} & 157 & 15 & 62 & 12 & 70 & 11 & 70 & 9 & 75 & 12 & 84 & 7 & 54 & 14 & 52 & 29 & 82 & 7 & 70 & 11 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; equality & 94 & 1 & 48 & 1 & 3 & 1 & 39 & 1 & 33 & 1 & 70 & 1 & 7 & 1 & 18 & 1 & 66 & 1 & 7 & 1 \\
    \; isomorphism & 94 & 1 & 49 & 1 & 8 & 1 & 40 & 1 & 33 & 1 & 73 & 1 & 36 & 1 & 18 & 1 & 66 & 1 & 19 & 1 \\
    \; normalization & 154 & 12 & 61 & 11 & 70 & 11 & 70 & 9 & 40 & 5 & 84 & 7 & 54 & 14 & 23 & 5 & 82 & 7 & 70 & 11 \\
    \; equivalence$^*$ & 157 & 15 & 62 & 12 & 70 & 11 & -- & -- & 75 & 12 & -- & -- & -- & -- & 52 & 29 & -- & -- & 0 & 0 \\
    \textbf{equivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 4 & 0 & 0 & 0 & 0 & 20 & 6 & 1 & 1 & 0 & 0 & 2 & 1 \\\midrule
    \multicolumn{21}{c}{\textbf{Proving inequivalence}}\\\midrule
    \textbf{all inequivalent attempts} & 57 & 22 & 135 & 105 & 131 & 90 & 110 & 60 & 99 & 71 & 57 & 42 & 68 & 61 & 86 & 73 & 49 & 35 & 64 & 54 \\
    \textbf{inequivalence proven} & 57 & 22 & 135 & 105 & 131 & 90 & 110 & 60 & 99 & 71 & 57 & 42 & 68 & 61 & 86 & 73 & 49 & 35 & 64 & 54 \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; emptiness & 20 & 7 & 14 & 9 & 12 & 9 & 5 & 5 & 9 & 8 & 4 & 4 & 4 & 3 & 6 & 5 & 10 & 8 & 4 & 4 \\
    \; finiteness & 44 & 15 & 20 & 14 & 26 & 22 & 19 & 14 & 17 & 16 & 12 & 10 & 4 & 3 & 23 & 18 & 26 & 14 & 7 & 7 \\
    \; symbol frequencies & 57 & 22 & 131 & 101 & 126 & 86 & 58 & 39 & 95 & 68 & 54 & 39 & 20 & 18 & 75 & 65 & 47 & 33 & 47 & 41 \\
    \; boundedness witness$^*$ & 3 & 3 & 42 & 33 & 23 & 22 & -- & -- & 26 & 24 & -- & -- & -- & -- & 20 & 15 & -- & -- & 31 & 26 \\
    \; equivalence$^*$ & 54 & 19 & 93 & 72 & 108 & 68 & -- & -- & 73 & 47 & -- & -- & -- & -- & 65 & 57 & -- & -- & 0 & 0 \\
    \; minimal counterexample & 57 & 22 & 135 & 105 & 131 & 90 & 110 & 60 & 99 & 71 & 57 & 42 & 68 & 61 & 86 & 73 & 49 & 35 & 64 & 54 \\
    \;{} \; \dots{} of size 0 & 39 & 16 & 33 & 24 & 25 & 22 & 12 & 9 & 49 & 29 & 14 & 9 & 6 & 5 & 15 & 14 & 25 & 13 & 12 & 10 \\
    \;{} \; \dots{} of size 1 & 1 & 1 & 42 & 36 & 2 & 2 & 6 & 5 & 21 & 19 & 13 & 12 & 1 & 1 & 41 & 37 & 6 & 6 & 5 & 5 \\
    \;{} \; \dots{} of size 2 & 16 & 4 & 21 & 16 & 23 & 19 & 33 & 20 & 17 & 13 & 4 & 4 & 11 & 10 & 16 & 13 & 18 & 16 & 2 & 2 \\
    \;{} \; \dots{} of size 3 & 1 & 1 & 28 & 19 & 35 & 25 & 1 & 1 & 8 & 7 & 25 & 16 & 0 & 0 & 9 & 5 & 0 & 0 & 25 & 21 \\
    \;{} \; \dots{} of size 4 & 0 & 0 & 3 & 3 & 13 & 13 & 32 & 13 & 3 & 2 & 0 & 0 & 28 & 26 & 1 & 1 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 5 & 0 & 0 & 7 & 6 & 33 & 9 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 \\
    \;{} \; \dots{} of size 6 & 0 & 0 & 1 & 1 & 0 & 0 & 8 & 5 & 0 & 0 & 0 & 0 & 22 & 19 & 0 & 0 & 0 & 0 & 17 & 13 \\
    \;{} \; \dots{} of size 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 8 & 0 & 0 & 0 & 0 & 0 & 0 & 18 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 \\
    \;{} \; \dots{} of size 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \;{} \; \dots{} of size 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    \textbf{inequivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
}}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\parbox[l][5cm][t]{10cm}{
\scalebox{.95}{
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{7}{|r<{\slimcol}r}*{6}{@{}l}@{}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A44} & \multicolumn{2}{c|}{A45} & \multicolumn{2}{c|}{A46} & \multicolumn{2}{c|}{A47} & \multicolumn{2}{c|}{A48} & \multicolumn{2}{c|}{A49} & \multicolumn{2}{c}{A50}  \\
    & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. & \# & \#can. \\\midrule
    \textbf{all attempts} & 122 & 58 & 125 & 71 & 120 & 45 & 105 & 51 & 103 & 85 & 95 & 36 & 94 & 55 &  &  &  &  &  &  \\\midrule
    \multicolumn{21}{c}{\textbf{Proving equivalence}}\\\midrule
    \textbf{all equivalent attempts} & 22 & 5 & 37 & 9 & 73 & 12 & 67 & 15 & 6 & 5 & 42 & 3 & 21 & 5 &  &  &  &  &  &  \\
    \textbf{equivalence proven} & 20 & 3 & 11 & 1 & 73 & 12 & 65 & 14 & 0 & 0 & 42 & 3 & 21 & 5 &  &  &  &  &  &  \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; equality & 0 & 0 & 11 & 1 & 17 & 1 & 14 & 1 & 0 & 0 & 37 & 1 & 0 & 0 &  &  &  &  &  &  \\
    \; isomorphism & 18 & 1 & 11 & 1 & 26 & 1 & 20 & 1 & 0 & 0 & 40 & 1 & 3 & 1 &  &  &  &  &  &  \\
    \; normalization & 20 & 3 & 11 & 1 & 73 & 12 & 35 & 8 & 0 & 0 & 42 & 3 & 6 & 4 &  &  &  &  &  &  \\
    \; equivalence$^*$ & -- & -- & -- & -- & 72 & 11 & 65 & 14 & -- & -- & -- & -- & 20 & 4 &  &  &  &  &  &  \\
    \textbf{equivalence not proven} & 2 & 2 & 26 & 8 & 0 & 0 & 2 & 1 & 6 & 5 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\\midrule
    \multicolumn{21}{c}{\textbf{Proving inequivalence}}\\\midrule
    \textbf{all inequivalent attempts} & 100 & 53 & 88 & 62 & 47 & 33 & 38 & 36 & 97 & 80 & 53 & 33 & 73 & 50 &  &  &  &  &  &  \\
    \textbf{inequivalence proven} & 100 & 53 & 88 & 62 & 47 & 33 & 38 & 36 & 97 & 80 & 53 & 33 & 73 & 50 &  &  &  &  &  &  \\
    \textbf{\dots~by test for:} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; emptiness & 12 & 3 & 6 & 3 & 6 & 3 & 4 & 4 & 9 & 8 & 2 & 2 & 4 & 4 &  &  &  &  &  &  \\
    \; finiteness & 24 & 13 & 61 & 39 & 11 & 6 & 5 & 5 & 22 & 18 & 15 & 15 & 5 & 5 &  &  &  &  &  &  \\
    \; symbol frequencies & 100 & 53 & 87 & 61 & 31 & 18 & 28 & 28 & 85 & 69 & 53 & 33 & 70 & 47 &  &  &  &  &  &  \\
    \; boundedness witness$^*$ & -- & -- & -- & -- & 15 & 14 & 17 & 15 & -- & -- & -- & -- & 26 & 22 &  &  &  &  &  &  \\
    \; equivalence$^*$ & -- & -- & -- & -- & 28 & 15 & 19 & 19 & -- & -- & -- & -- & 47 & 28 &  &  &  &  &  &  \\
    \; minimal counterexample & 100 & 53 & 88 & 62 & 47 & 33 & 38 & 36 & 97 & 80 & 53 & 33 & 73 & 50 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 0 & 29 & 17 & 3 & 3 & 13 & 7 & 8 & 8 & 7 & 7 & 21 & 10 & 9 & 9 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 1 & 52 & 23 & 33 & 26 & 1 & 1 & 6 & 6 & 42 & 30 & 18 & 12 & 50 & 29 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 2 & 13 & 7 & 15 & 14 & 15 & 9 & 7 & 7 & 21 & 19 & 12 & 9 & 11 & 9 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 3 & 1 & 1 & 6 & 4 & 4 & 3 & 6 & 6 & 17 & 15 & 2 & 2 & 1 & 1 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 4 & 5 & 5 & 8 & 6 & 7 & 6 & 2 & 2 & 7 & 7 & 0 & 0 & 1 & 1 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 5 & 0 & 0 & 11 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 6 & 0 & 0 & 0 & 0 & 7 & 7 & 8 & 6 & 3 & 2 & 0 & 0 & 1 & 1 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 7 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 9 & 0 & 0 & 11 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \;{} \; \dots{} of size 15 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\
    \textbf{inequivalence not proven} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  &  &  &  &  \\\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \toprule
    & \multicolumn{2}{c|}{Ia1} & \multicolumn{2}{c|}{Ia2} & \multicolumn{2}{c|}{Ia3} & \multicolumn{2}{c|}{Ia4} & \multicolumn{2}{c|}{Ia5} & \multicolumn{2}{c|}{Ia6} & \multicolumn{2}{c|}{Ia7} & \multicolumn{2}{c|}{Ib1} & \multicolumn{2}{c|}{Ib3} & \multicolumn{2}{c}{Ib4} \\
    & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. \\\midrule
    \textbf{(in)equivalence tests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; isomorphism & 172 & 0 & 157 & 0 & 143 & 0 & 133 & 0 & 137 & 0 & 158 & 0 & 121 & 0 & 172 & 0 & 141 & 0 & 147 & 0 \\
    \; emptiness & 18 & 0 & 9 & 0 & 1 & 0 & 24 & 0 & 16 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 14 & 0 \\
    \; finiteness & 29 & 0 & 50 & 0 & 33 & 0 & 35 & 0 & 33 & 0 & 19 & 0 & 19 & 0 & 21 & 0 & 45 & 0 & 25 & 0 \\
    \; symbol frequencies & 452 & 17 & 62 & 0 & 324 & 1 & 685 & 72 & 272 & 8 & 106 & 0 & 26 & 0 & 91 & 1 & 48 & 0 & 181 & 6 \\
    \; boundedness witness$^*$ & 4041 & 383 & 975 & 6 & 531 & 1 & 1629 & 131 & -- & -- & -- & -- & 117 & 0 & 1187 & 9 & 120 & 0 & 1457 & 8 \\
    \; equivalence$^*$ & -- & -- & 4297 & 761 & 1646 & 507 & -- & -- & -- & -- & -- & -- & 639 & 65 & -- & -- & 1480 & 73 & -- & -- \\
    \textbf{counterexamples} & 117 & 0 & 78 & 0 & 64 & 0 & 96 & 0 & 17189 & 0 & 92 & 0 & 43 & 0 & 53 & 0 & 39 & 0 & 39 & 0 \\
    \; found of size 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 1 & 106 & 0 & 61 & 0 & 51 & 0 & 63 & 0 & 32 & 0 & 27 & 0 & 53 & 0 & 44 & 0 & 3 & 0 & 37 & 0 \\
    \; found of size 2 & 60 & 0 & 46 & 0 & 32 & 0 & 54 & 0 & 34 & 0 & 18 & 0 & 12 & 0 & 33 & 0 & 10 & 0 & 24 & 0 \\
    \; found of size 3 & 45 & 0 & 34 & 0 & 47 & 0 & 61 & 0 & 28 & 0 & 45 & 0 & 10 & 0 & 5 & 0 & 34 & 0 & 29 & 0 \\
    \; found of size 4 & 75 & 0 & 46 & 0 & 29 & 0 & 70 & 0 & 36 & 0 & 14 & 0 & 30 & 0 & 32 & 0 & 2 & 0 & 21 & 0 \\
    \; found of size 5 & 15 & 0 & 4 & 0 & 43 & 0 & 55 & 0 & -- & -- & 5 & 0 & 1 & 0 & -- & -- & 2 & 0 & 19 & 0 \\
    \; found of size 6 & 68 & 0 & 42 & 0 & 11 & 0 & 34 & 0 & 39 & 0 & 53 & 0 & 20 & 0 & 15 & 0 & 4 & 0 & 32 & 0 \\
    \; found of size 7 & -- & -- & -- & -- & 2 & 0 & 103 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & 16 & 0 & 22 & 0 \\
    \; found of size 8 & 34 & 0 & 30 & 0 & 8 & 0 & -- & -- & 45 & 0 & -- & -- & 5 & 0 & -- & -- & -- & -- & -- & -- \\
    \; found of size 9 & -- & -- & -- & -- & 2 & 0 & -- & -- & -- & -- & 34 & 0 & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 10 & 34 & 0 & 110 & 0 & -- & -- & 14 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 11 & -- & -- & -- & -- & 4 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 14 & -- & 0 & 7 & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; found of size 15 & -- & 0 & -- & 0 & 2 & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; none found & 54 & 0 & 35 & 0 & 28 & 0 & 52 & 0 & 27004 & 0 & 147 & 0 & 5 & 0 & 37 & 0 & 33 & 0 & 26 & 0 \\
    \textbf{normalization} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; fastest useful branch & 2770 &  & 476 &  & 369 &  & 2776 &  & 1580 &  & 712 &  & 214 &  & 922 &  & 202 &  & 4336 &  \\
    \; slowest branch & 11099 &  & 2616 &  & 1633 &  & 12459 &  & 15840 &  & 18411 &  & 495 &  & 13437 &  & 587 &  & 15647 &  \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{Ib5} & \multicolumn{2}{c|}{Ib6} & \multicolumn{2}{c|}{Ib7} & \multicolumn{2}{c|}{Ib8} & \multicolumn{2}{c|}{Ib9} & \multicolumn{2}{c|}{Ib10} & \multicolumn{2}{c|}{Ib11} & \multicolumn{2}{c|}{A1} & \multicolumn{2}{c|}{A2} & \multicolumn{2}{c}{A3} \\
    & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. \\\midrule
    \textbf{(in)equivalence tests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; isomorphism & 136 & 0 & 195 & 0 & 379 & 0 & 163 & 0 & 165 & 0 & 156 & 0 & 153 & 0 & 178 & 0 & 168 & 0 & 164 & 0 \\
    \; emptiness & 33 & 0 & 16 & 0 & 1 & 0 & 14 & 0 & 1 & 0 & 1 & 0 & 46 & 0 & 28 & 0 & 15 & 0 & 1 & 0 \\
    \; finiteness & 39 & 0 & 39 & 0 & 51 & 0 & 28 & 0 & 39 & 0 & 30 & 0 & 3 & 0 & 27 & 0 & 45 & 0 & 61 & 0 \\
    \; symbol frequencies & 385 & 14 & 55 & 1 & 27 & 0 & 48 & 0 & 31 & 0 & 34 & 0 & 39 & 0 & 320 & 5 & 120 & 2 & 39 & 0 \\
    \; boundedness witness$^*$ & -- & -- & -- & -- & 33 & 0 & 238 & 0 & 218 & 0 & 301 & 0 & 211 & 0 & -- & -- & 273 & 2 & 267 & 0 \\
    \; equivalence$^*$ & -- & -- & -- & -- & 463 & 85 & 3247 & 503 & 1261 & 161 & 3073 & 256 & 2159 & 81 & -- & -- & 2144 & 445 & 4683 & 329 \\
    \textbf{counterexamples} & 16744 & 0 & 139 & 0 & 31 & 0 & 66 & 0 & 55 & 0 & 49 & 0 & 52 & 0 & 93 & 0 & 63 & 0 & 33 & 0 \\
    \; found of size 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 1 & 12 & 0 & 50 & 0 & 17 & 0 & 41 & 0 & 52 & 0 & 21 & 0 & 18 & 0 & 48 & 0 & 34 & 0 & 25 & 0 \\
    \; found of size 2 & 15 & 0 & 38 & 0 & 12 & 0 & 50 & 0 & 31 & 0 & 42 & 0 & 32 & 0 & 76 & 0 & 61 & 0 & 15 & 0 \\
    \; found of size 3 & 19 & 0 & 52 & 0 & 6 & 0 & 31 & 0 & 31 & 0 & 28 & 0 & 46 & 0 & -- & -- & 41 & 0 & 3 & 0 \\
    \; found of size 4 & 44 & 0 & 35 & 0 & 1 & 0 & 55 & 0 & 14 & 0 & 10 & 0 & 12 & 0 & 55 & 0 & 11 & 0 & 33 & 0 \\
    \; found of size 5 & -- & -- & 26 & 0 & 2 & 0 & 23 & 0 & 10 & 0 & 35 & 0 & 40 & 0 & 32 & 0 & 4 & 0 & 14 & 0 \\
    \; found of size 6 & 41 & 0 & 50 & 0 & 22 & 0 & 45 & 0 & 2 & 0 & 12 & 0 & 14 & 0 & 38 & 0 & -- & -- & 13 & 0 \\
    \; found of size 7 & -- & -- & -- & -- & -- & -- & 3 & 0 & 11 & 0 & 4 & 0 & 3 & 0 & -- & -- & -- & -- & 16 & 0 \\
    \; found of size 8 & 62 & 0 & -- & -- & -- & -- & 4 & 0 & 1 & 0 & -- & -- & 4 & 0 & 42 & 0 & -- & -- & 2 & 0 \\
    \; found of size 9 & -- & -- & 39 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0 & -- & -- & -- & -- & 1 & 0 \\
    \; found of size 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 59 & 0 & -- & -- & 2 & 0 \\
    \; found of size 11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0 & -- & -- & -- & -- & 5 & 0 \\
    \; found of size 12 & -- & -- & 40 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 29 & 0 & -- & -- & -- & -- \\
    \; found of size 13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 14 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & 38 & 0 & -- & 0 & -- & 0 \\
    \; found of size 15 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; none found & 27926 & 0 & 214 & 0 & 34 & 0 & 30 & 0 & 34 & 0 & 17 & 0 & 16 & 0 & 56 & 0 & 29 & 0 & 3 & 0 \\
    \textbf{normalization} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; fastest useful branch & 3390 &  & 1122 &  & 135 &  & 509 &  & 263 &  & 330 &  & 303 &  & 4851 &  & 451 &  & 265 &  \\
    \; slowest branch & 22333 &  & 19490 &  & 487 &  & 2555 &  & 1582 &  & 1178 &  & 1601 &  & 27318 &  & 2946 &  & 702 &  \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A4} & \multicolumn{2}{c|}{A5} & \multicolumn{2}{c|}{A6} & \multicolumn{2}{c|}{A7} & \multicolumn{2}{c|}{A8} & \multicolumn{2}{c|}{A9} & \multicolumn{2}{c|}{A10} & \multicolumn{2}{c|}{A11} & \multicolumn{2}{c|}{A12} & \multicolumn{2}{c}{A13} \\
    & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. \\\midrule
    \textbf{(in)equivalence tests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; isomorphism & 158 & 0 & 139 & 0 & 154 & 0 & 170 & 0 & 117 & 0 & 196 & 0 & 138 & 0 & 113 & 0 & 153 & 0 & 105 & 0 \\
    \; emptiness & 1 & 0 & 1 & 0 & 1 & 0 & 39 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
    \; finiteness & 39 & 0 & 23 & 0 & 27 & 0 & 23 & 0 & 35 & 0 & 3 & 0 & 46 & 0 & 22 & 0 & 21 & 0 & 30 & 0 \\
    \; symbol frequencies & 60 & 0 & 84 & 2 & 43 & 4 & 114 & 7 & 86 & 1 & 39 & 2 & 26 & 0 & 43 & 0 & 76 & 0 & 53 & 0 \\
    \; boundedness witness$^*$ & 288 & 0 & 369 & 2 & -- & -- & -- & -- & -- & -- & -- & -- & 235 & 0 & -- & -- & -- & -- & -- & -- \\
    \; equivalence$^*$ & 2478 & 296 & 6015 & 413 & -- & -- & -- & -- & -- & -- & -- & -- & 2854 & 146 & -- & -- & -- & -- & -- & -- \\
    \textbf{counterexamples} & 56 & 0 & 69 & 0 & 1336 & 0 & 203 & 0 & 78 & 0 & 831 & 0 & 44 & 0 & 78 & 0 & 64 & 0 & 80 & 0 \\
    \; found of size 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 1 & 40 & 0 & 64 & 0 & 61 & 0 & 44 & 0 & 34 & 0 & 10 & 0 & 10 & 0 & 34 & 0 & 27 & 0 & 19 & 0 \\
    \; found of size 2 & 40 & 0 & 43 & 0 & 23 & 0 & 45 & 0 & 56 & 0 & 27 & 0 & 20 & 0 & 11 & 0 & 54 & 0 & 30 & 0 \\
    \; found of size 3 & 24 & 0 & 34 & 0 & 44 & 0 & 29 & 0 & 34 & 0 & 31 & 0 & 4 & 0 & 41 & 0 & 17 & 0 & 15 & 0 \\
    \; found of size 4 & 18 & 0 & 16 & 0 & 18 & 0 & 48 & 0 & 30 & 0 & 15 & 0 & 35 & 0 & 17 & 0 & 51 & 0 & 17 & 0 \\
    \; found of size 5 & 34 & 0 & 24 & 0 & 23 & 0 & 13 & 0 & 6 & 0 & -- & -- & -- & -- & 1 & 0 & 56 & 0 & 64 & 0 \\
    \; found of size 6 & 47 & 0 & 3 & 0 & 27 & 0 & -- & -- & -- & -- & 10 & 0 & 19 & 0 & 19 & 0 & 1 & 0 & 15 & 0 \\
    \; found of size 7 & 4 & 0 & 11 & 0 & -- & -- & 11 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & 6 & 0 & -- & -- \\
    \; found of size 8 & 2 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & 15 & 0 & 25 & 0 & -- & -- & -- & -- & -- & -- \\
    \; found of size 9 & -- & -- & 3 & 0 & -- & -- & 5 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 12 & 0 & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 11 & -- & -- & 7 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 14 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; found of size 15 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; none found & 23 & 0 & 37 & 0 & 1737 & 0 & 536 & 0 & 116 & 0 & 1295 & 0 & 30 & 0 & 121 & 0 & 21 & 0 & 144 & 0 \\
    \textbf{normalization} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; fastest useful branch & 510 &  & 512 &  & 520 &  & 914 &  & 516 &  & 489 &  & 308 &  & 274 &  & 298 &  & 336 &  \\
    \; slowest branch & 3468 &  & 2834 &  & 2608 &  & 9637 &  & 2084 &  & 7955 &  & 824 &  & 1434 &  & 1133 &  & 10027 &  \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A14} & \multicolumn{2}{c|}{A15} & \multicolumn{2}{c|}{A16} & \multicolumn{2}{c|}{A17} & \multicolumn{2}{c|}{A18} & \multicolumn{2}{c|}{A19} & \multicolumn{2}{c|}{A20} & \multicolumn{2}{c|}{A21} & \multicolumn{2}{c|}{A22} & \multicolumn{2}{c}{A23} \\
    & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. \\\midrule
    \textbf{(in)equivalence tests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; isomorphism & 130 & 0 & 112 & 0 & 120 & 0 & 148 & 0 & 107 & 0 & 121 & 0 & 127 & 0 & 146 & 0 & 113 & 0 & 163 & 0 \\
    \; emptiness & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 15 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
    \; finiteness & 34 & 0 & 22 & 0 & 34 & 0 & 78 & 0 & 28 & 0 & 1 & 0 & 13 & 0 & 25 & 0 & 29 & 0 & 45 & 0 \\
    \; symbol frequencies & 26 & 0 & 30 & 0 & 64 & 0 & 23 & 0 & 44 & 0 & 32 & 0 & 32 & 0 & 51 & 0 & 38 & 0 & 52 & 0 \\
    \; boundedness witness$^*$ & 132 & 0 & 54 & 0 & 307 & 0 & -- & -- & 183 & 0 & 65 & 0 & -- & -- & 154 & 0 & 331 & 0 & 268 & 0 \\
    \; equivalence$^*$ & 1317 & 99 & 790 & 94 & 5045 & 71 & -- & -- & 6044 & 117 & 1080 & 67 & -- & -- & 4172 & 118 & 6809 & 53 & 6139 & 94 \\
    \textbf{counterexamples} & 57 & 0 & 28 & 0 & 35 & 0 & 21 & 0 & 46 & 0 & 35 & 0 & 101 & 0 & 43 & 0 & 29 & 0 & 53 & 0 \\
    \; found of size 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 1 & 45 & 0 & 24 & 0 & 16 & 0 & 21 & 0 & 43 & 0 & 19 & 0 & 9 & 0 & 41 & 0 & 23 & 0 & 57 & 0 \\
    \; found of size 2 & 27 & 0 & 13 & 0 & 29 & 0 & 11 & 0 & 34 & 0 & 37 & 0 & 21 & 0 & 20 & 0 & 9 & 0 & 24 & 0 \\
    \; found of size 3 & 6 & 0 & 13 & 0 & 23 & 0 & 8 & 0 & 7 & 0 & -- & -- & 4 & 0 & 21 & 0 & 16 & 0 & 5 & 0 \\
    \; found of size 4 & 3 & 0 & 1 & 0 & 15 & 0 & 11 & 0 & 9 & 0 & 1 & 0 & 3 & 0 & 5 & 0 & 3 & 0 & 13 & 0 \\
    \; found of size 5 & 2 & 0 & 1 & 0 & 2 & 0 & -- & -- & 7 & 0 & -- & -- & -- & -- & 29 & 0 & 3 & 0 & 9 & 0 \\
    \; found of size 6 & -- & -- & 2 & 0 & 12 & 0 & 10 & 0 & 7 & 0 & 2 & 0 & 18 & 0 & 8 & 0 & 2 & 0 & -- & -- \\
    \; found of size 7 & -- & -- & 3 & 0 & 2 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0 & -- & -- \\
    \; found of size 8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0 & 11 & 0 & -- & -- & 5 & 0 & -- & -- \\
    \; found of size 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 9 & 0 & -- & -- & -- & -- & -- & -- \\
    \; found of size 11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0 & 10 & 0 & -- & -- & -- & -- & -- & -- \\
    \; found of size 13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 14 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; found of size 15 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; none found & 41 & 0 & 16 & 0 & 21 & 0 & 3 & 0 & 23 & 0 & 3 & 0 & 149 & 0 & 18 & 0 & 17 & 0 & 35 & 0 \\
    \textbf{normalization} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; fastest useful branch & 374 &  & 221 &  & 261 &  & 237 &  & 353 &  & 210 &  & 345 &  & 374 &  & 247 &  & 453 &  \\
    \; slowest branch & 2188 &  & 1456 &  & 1372 &  & 2931 &  & 1579 &  & 2496 &  & 12538 &  & 2396 &  & 732 &  & 1393 &  \\\bottomrule

    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A24} & \multicolumn{2}{c|}{A25} & \multicolumn{2}{c|}{A26} & \multicolumn{2}{c|}{A27} & \multicolumn{2}{c|}{A28} & \multicolumn{2}{c|}{A29} & \multicolumn{2}{c|}{A30} & \multicolumn{2}{c|}{A31} & \multicolumn{2}{c|}{A32} & \multicolumn{2}{c}{A33} \\
    & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. \\\midrule
    \textbf{(in)equivalence tests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; isomorphism & 172 & 0 & 213 & 0 & 146 & 0 & 69 & 0 & 105 & 0 & 105 & 0 & 129 & 0 & 129 & 0 & 110 & 0 & 152 & 0 \\
    \; emptiness & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 4 & 0 & 1 & 0 & 1 & 0 \\
    \; finiteness & 13 & 0 & 3 & 0 & 1 & 0 & 18 & 0 & 27 & 0 & 5 & 0 & 3 & 0 & 10 & 0 & 1 & 0 & 1 & 0 \\
    \; symbol frequencies & 38 & 0 & 20 & 0 & 19 & 0 & 44 & 0 & 37 & 0 & 32 & 0 & 24 & 0 & 41 & 0 & 30 & 0 & 22 & 0 \\
    \; boundedness witness$^*$ & 51 & 0 & 28 & 0 & 73 & 0 & 1425 & 1 & -- & -- & -- & -- & 45 & 0 & -- & -- & -- & -- & -- & -- \\
    \; equivalence$^*$ & 678 & 48 & 311 & 28 & 13507 & 45 & 7571 & 61 & -- & -- & -- & -- & 859 & 10 & -- & -- & -- & -- & -- & -- \\
    \textbf{counterexamples} & 14 & 0 & 9 & 0 & 37 & 0 & 21 & 0 & 945 & 0 & 356 & 0 & 17 & 0 & 62 & 0 & 713 & 0 & 381 & 0 \\
    \; found of size 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 1 & 10 & 0 & 11 & 0 & 43 & 0 & 3 & 0 & 18 & 0 & 32 & 0 & 15 & 0 & 30 & 0 & 21 & 0 & 9 & 0 \\
    \; found of size 2 & 10 & 0 & 10 & 0 & 10 & 0 & 21 & 0 & 4 & 0 & 18 & 0 & 4 & 0 & 2 & 0 & 2 & 0 & 11 & 0 \\
    \; found of size 3 & 1 & 0 & 2 & 0 & -- & -- & 3 & 0 & 28 & 0 & 23 & 0 & 3 & 0 & 9 & 0 & 14 & 0 & 4 & 0 \\
    \; found of size 4 & 0 & 0 & 2 & 0 & 13 & 0 & 4 & 0 & 13 & 0 & 4 & 0 & 1 & 0 & 2 & 0 & 5 & 0 & 3 & 0 \\
    \; found of size 5 & 1 & 0 & -- & -- & -- & -- & 3 & 0 & 6 & 0 & 12 & 0 & 1 & 0 & 2 & 0 & 5 & 0 & 21 & 0 \\
    \; found of size 6 & -- & -- & 2 & 0 & 54 & 0 & 3 & 0 & -- & -- & 9 & 0 & -- & -- & 2 & 0 & 5 & 0 & 3 & 0 \\
    \; found of size 7 & 15 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 2 & 0 & 7 & 0 & 4 & 0 \\
    \; found of size 8 & -- & -- & -- & -- & -- & -- & 4 & 0 & -- & -- & 3 & 0 & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 7 & 0 \\
    \; found of size 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 14 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; found of size 15 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; none found & 2 & 0 & 2 & 0 & 12 & 0 & 16 & 0 & 1993 & 0 & 623 & 0 & 15 & 0 & 93 & 0 & 1030 & 0 & 696 & 0 \\
    \textbf{normalization} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; fastest useful branch & 111 &  & 105 &  & 165 &  & 291 &  & 458 &  & 335 &  & 141 &  & 420 &  & 354 &  & 402 &  \\
    \; slowest branch & 354 &  & 354 &  & 3457 &  & 2551 &  & 4909 &  & 7955 &  & 465 &  & 2727 &  & 2533 &  & 1711 &  \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{10}{|r<{\slimcol}r}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A34} & \multicolumn{2}{c|}{A35} & \multicolumn{2}{c|}{A36} & \multicolumn{2}{c|}{A37} & \multicolumn{2}{c|}{A38} & \multicolumn{2}{c|}{A39} & \multicolumn{2}{c|}{A40} & \multicolumn{2}{c|}{A41} & \multicolumn{2}{c|}{A42} & \multicolumn{2}{c}{A43} \\
    & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. \\\midrule
    \textbf{(in)equivalence tests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; isomorphism & 146 & 0 & 108 & 0 & 97 & 0 & 112 & 0 & 122 & 0 & 153 & 0 & 131 & 0 & 56 & 0 & 6 & 0 & 118 & 0 \\
    \; emptiness & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
    \; finiteness & 1 & 0 & 1 & 0 & 10 & 0 & 1 & 0 & 1 & 0 & 5 & 0 & 1 & 0 & 18 & 0 & 1 & 0 & 38 & 0 \\
    \; symbol frequencies & 14 & 0 & 24 & 0 & 29 & 0 & 27 & 0 & 18 & 0 & 38 & 0 & 49 & 0 & 20 & 0 & 49 & 0 & 30 & 0 \\
    \; boundedness witness$^*$ & 2 & 0 & 64 & 0 & 311 & 0 & -- & -- & 29 & 0 & -- & -- & -- & -- & 30 & 0 & -- & -- & 280 & 0 \\
    \; equivalence$^*$ & 50 & 3 & 948 & 33 & 2422 & 22 & -- & -- & 295 & 24 & -- & -- & -- & -- & 843 & 17 & -- & -- & -- & -- \\
    \textbf{counterexamples} & 12 & 0 & 15 & 0 & 61 & 0 & 35 & 0 & 9 & 0 & 41 & 0 & 2822 & 0 & 33 & 0 & 2152 & 0 & 28 & 0 \\
    \; found of size 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 1 & 5 & 0 & 8 & 0 & 4 & 0 & 2 & 0 & 5 & 0 & 49 & 0 & 5 & 0 & 36 & 0 & 17 & 0 & 2 & 0 \\
    \; found of size 2 & 20 & 0 & 5 & 0 & 40 & 0 & 13 & 0 & 12 & 0 & 18 & 0 & 12 & 0 & 6 & 0 & 13 & 0 & 10 & 0 \\
    \; found of size 3 & 0 & 0 & 10 & 0 & 50 & 0 & 1 & 0 & 1 & 0 & 2 & 0 & -- & -- & 42 & 0 & -- & -- & 15 & 0 \\
    \; found of size 4 & -- & -- & 2 & 0 & 12 & 0 & 19 & 0 & 1 & 0 & -- & -- & 32 & 0 & 3 & 0 & -- & -- & -- & -- \\
    \; found of size 5 & -- & -- & 2 & 0 & 2 & 0 & -- & -- & 0 & 0 & 2 & 0 & -- & -- & 4 & 0 & -- & -- & 1 & 0 \\
    \; found of size 6 & -- & -- & 3 & 0 & -- & -- & 2 & 0 & -- & -- & -- & -- & 11 & 0 & -- & -- & -- & -- & 20 & 0 \\
    \; found of size 7 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 1 & 0 & -- & -- & -- & -- \\
    \; found of size 8 & -- & -- & -- & -- & -- & -- & 2 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 9 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 3 & 0 \\
    \; found of size 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & 4 & 0 & -- & -- & -- & -- \\
    \; found of size 11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
    \; found of size 14 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; found of size 15 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 \\
    \; none found & 2 & 0 & 10 & 0 & 57 & 0 & 37 & 0 & 4 & 0 & 5 & 0 & 5195 & 0 & 11 & 0 & 5509 & 0 & 24 & 0 \\
    \textbf{normalization} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; fastest useful branch & 71 &  & 227 &  & 405 &  & 276 &  & 129 &  & 166 &  & 1955 &  & 180 &  & 240 &  & 371 &  \\
    \; slowest branch & 243 &  & 6346 &  & 4741 &  & 4148 &  & 728 &  & 529 &  & 15274 &  & 616 &  & 2598 &  & 2108 &  \\\bottomrule
    \multicolumn{21}{r@{}}{\raisebox{-1ex}{(to be continued on next page)}}
\end{tabular}
\end{raggedright}
\end{landscape}
\newpage
\begin{landscape}
\begin{raggedright}
\Small
\newcommand{\slimcol}{\hspace{-3pt}}
\begin{tabular}{l*{7}{|r<{\slimcol}r}*{6}{@{}l}@{}}
    \multicolumn{21}{@{}l}{(continued from last page)}\\[1ex]
    \toprule
    & \multicolumn{2}{c|}{A44} & \multicolumn{2}{c|}{A45} & \multicolumn{2}{c|}{A46} & \multicolumn{2}{c|}{A47} & \multicolumn{2}{c|}{A48} & \multicolumn{2}{c|}{A49} & \multicolumn{2}{c}{A50}  \\
    & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab. & avg & \#ab.  \\\midrule
    \textbf{(in)equivalence tests} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; isomorphism & 69 & 0 & 99 & 0 & 107 & 0 & 107 & 0 & 121 & 0 & 64 & 0 & 73 & 0 &  &  &  &  &  &  \\
    \; emptiness & 1 & 0 & 1 & 0 & 1 & 0 & 112 & 0 & 1 & 0 & 1 & 0 & 1 & 0 &  &  &  &  &  &  \\
    \; finiteness & 17 & 0 & 22 & 0 & 1 & 0 & 1 & 0 & 11 & 0 & 1 & 0 & 11 & 0 &  &  &  &  &  &  \\
    \; symbol frequencies & 936 & 0 & 66 & 0 & 16 & 0 & 30 & 0 & 34 & 0 & 36 & 0 & 37 & 0 &  &  &  &  &  &  \\
    \; boundedness witness$^*$ & -- & -- & -- & -- & 106 & 0 & 54 & 0 & -- & -- & -- & -- & 166 & 0 &  &  &  &  &  &  \\
    \; equivalence$^*$ & -- & -- & -- & -- & 8343 & 19 & 2063 & 18 & -- & -- & -- & -- & 3910 & 23 &  &  &  &  &  &  \\
    \textbf{counterexamples} & 189 & 0 & 55 & 0 & 26 & 0 & 17 & 0 & 156 & 0 & 11 & 0 & 33 & 0 &  &  &  &  &  &  \\
    \; found of size 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 1 & 16 & 0 & 3 & 0 & 14 & 0 & 19 & 0 & 19 & 0 & 12 & 0 & 35 & 0 &  &  &  &  &  &  \\
    \; found of size 2 & 1 & 0 & 5 & 0 & 15 & 0 & 2 & 0 & 18 & 0 & 3 & 0 & 20 & 0 &  &  &  &  &  &  \\
    \; found of size 3 & 3 & 0 & 9 & 0 & 29 & 0 & 5 & 0 & 37 & 0 & 4 & 0 & 6 & 0 &  &  &  &  &  &  \\
    \; found of size 4 & 5 & 0 & 43 & 0 & 2 & 0 & 4 & 0 & 18 & 0 & -- & -- & 37 & 0 &  &  &  &  &  &  \\
    \; found of size 5 & -- & -- & 1 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 6 & -- & -- & -- & -- & 3 & 0 & 26 & 0 & 9 & 0 & -- & -- & 2 & 0 &  &  &  &  &  &  \\
    \; found of size 7 & -- & -- & 3 & 0 & -- & -- & 5 & 0 & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 8 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 9 & -- & -- & 49 & 0 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 11 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 12 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 13 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- &  &  &  &  &  &  \\
    \; found of size 14 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 &  &  &  &  &  &  \\
    \; found of size 15 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 & -- & 0 &  &  &  &  &  &  \\
    \; none found & 504 & 0 & 79 & 0 & 16 & 0 & 5 & 0 & 596 & 0 & 10 & 0 & 10 & 0 &  &  &  &  &  &  \\
    \textbf{normalization} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
    \; fastest useful branch & 106 &  & 737 &  & 210 &  & 227 &  & 264 &  & 136 &  & 430 &  &  &  &  &  &  &  \\
    \; slowest branch & 589 &  & 2470 &  & 688 &  & 861 &  & 1111 &  & 693 &  & 2153 &  \\\bottomrule
\end{tabular}
